Using Graph Neural Networks to model the performance of Deep Neural Networks

With the unprecedented proliferation of machine learning software, there is an ever-increasing need to generate efficient code for such applications. State-of-the-art deep-learning compilers like TVM and Halide incorporate a learning-based performance model to search the space of valid implementations of a given deep learning algorithm. For a given application, the model generates a performance metric such as the run time without executing the application on hardware. Such models speed up the compilation process by obviating the need to benchmark an enormous number of candidate implementations, referred to as schedules, on hardware. Existing performance models employ feed-forward networks, recurrent networks, or decision tree ensembles to estimate the performance of different implementations of a neural network. Graphs present a natural and intuitive way to model deep-learning networks where each node represents a computational stage or operation. Incorporating the inherent graph structure of these workloads in the performance model can enable a better representation and learning of inter-stage interactions. The accuracy of a performance model has direct implications on the efficiency of the search strategy, making it a crucial component of this class of deep-learning compilers. In this work, we develop a novel performance model that adopts a graph representation. In our model, each stage of computation represents a node characterized by features that capture the operations performed by the stage. The interaction between nodes is achieved using graph convolutions. Experimental evaluation shows a 7:75x and 12x reduction in prediction error compared to the Halide and TVM models, respectively.

==> graphics/conv.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \node[circle,draw,fill=gray!50, xshift=0.9cm] (c1) {};
    \node[circle,draw,fill=gray!50, below of=c1, yshift=0.4cm] (c2) {};
    \node[circle,draw,fill=gray!50, right of=c2, xshift=-0.5cm] (c3) {};
    \node[circle,draw,fill=gray!50, left of=c2, xshift=0.5cm] (c4) {};
    \node[circle,draw,fill=gray!50, below of=c2, yshift=0.5cm] (c5) {};
    \node (conv_box) [draw,fit= (c1) (c2) (c3) (c4) (c5)] {};
    
    % \node (adj_mat) [stage, below of=a, draw=black, yshift=-1.2cm, text width=1.7cm] {\small Adj. matrix};
    \node (linear2) [stage, below of=conv_box, draw=black, yshift=-0.8cm, xshift=-0.0cm] {\small Linear};
    \node (matmul) [stage, below of=linear2, draw=black, yshift=0.2cm, xshift=0.0cm] {\small Matmul};
    \node (bn) [stage, below of=matmul, draw=black, text width=2cm, yshift=0.2cm] {\small BatchNorm};
    \node (relu) [stage, below of=bn, draw=black, yshift=0.2cm] {\small Relu};
    
    %\draw [arrow] (conv_box) -- (matmul);
    \draw [arrow] (linear2) -- (matmul);
    \draw [arrow] (matmul) -- (bn);
    \draw [arrow] (bn) -- (relu);
    
    \draw [arrow] (conv_box.west) to [out=180, in=180] node[anchor=east, text width=2cm, xshift=0.8cm] {\scriptsize{Adj. matrix}} (matmul.west);
    \draw [arrow] (conv_box) -- node[anchor=west] {\scriptsize{Embeddings}} (linear2);
    \draw [arrow] (c1) -- (c2);
    \draw [arrow] (c1) -- (c3);
    \draw [arrow] (c2) -- (c5);
    \draw [arrow] (c3) -- (c5);
    \draw [arrow] (c4) -- (c5);
    \draw [arrow] (relu.east) to [out=0, in=0] node[anchor=west, text width=2cm] {\scriptsize{Updated Embeddings}} (conv_box.east);
    
    % \draw [arrow, thick] (c1.east) to [out=200, in=20] (conv_box.north east);
  \end{tikzpicture}
  \caption{\emph{Graph Convolutional Block:} The linear layer takes as input the current embeddings of the graph nodes, and the output is multiplied with the normalized adjacency matrix self-loop edges. The product is then batch-normalized and passed through \emph{Relu} activation, which generates the new node embeddings.}
  \label{conv}
\end{figure}

==> graphics/data_gen.tex <==
\begin{figure}
	% \centering
	\begin{tikzpicture}
    \node (a) [state] {\small ONNX Model Generator};
	\node (b) [state, right of=a, xshift=1.1cm] {\small Halide Pipeline};
    \node (c) [state, right of=b, xshift=1.1cm] {\small Schedule Explorer};
    \node (d) [state1, right of=c, xshift=1.4cm] {\small Benchmarking};
    \node (e) [state, below of=b, yshift=-1.1cm,  fill=blue!10] {\small Invariant Features};
    \node (f) [state, below of=c, yshift=-1.1cm,  fill=blue!10] {\small Dependent Features};
    \node (g) [state1, below of=d, yshift=-1.1cm, fill=blue!10] {\small Run time};
    \draw [arrow] (a) -- (b);
    \draw [arrow] (b) -- (c);
    \draw [arrow] (c) -- (d);
    \draw [arrow] (b) -- (e);
    \draw [arrow] (c) -- (f);
    \draw [arrow] (d) -- (g);
	\end{tikzpicture}
 	\caption{\emph{Data generation pipeline:} Randomly generated ONNX models are converted to Halide pipelines, and the schedule-independent features are extracted at this stage. The pipelines are scheduled using the Halide auto-scheduler, and the schedules are benchmarked on the target hardware to record the actual run times.}
  	\label{datagen}
\end{figure}


==> graphics/feature_engineerning.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \node[rectangle,draw,rounded corners, text width=2.5cm, text centered, fill=White] (stage) {\small Embedding (280)};
    \node[trapezium,draw,rounded corners, below of=stage, text width=2cm, xshift=-1.75cm, yshift=-0.2cm, text centered, fill=White] (lin1) {\small Linear (220)};
    \node[trapezium,draw,rounded corners, below of=stage, text width=2cm, xshift=1.75cm, yshift=-0.2cm, text centered, fill=White] (lin2) {\small Linear (60)};
    \node[trapezium,draw,rounded corners, below of=lin1, text width=2cm, xshift=0cm, yshift=-0.2cm, text centered, fill=White] (norm1) {\small Norm. };
    \node[trapezium,draw,rounded corners, below of=lin2, text width=2cm, xshift=0cm, yshift=-0.2cm, text centered, fill=White] (norm2) {\small Norm. };
    \node[rectangle,draw,rounded corners, below of=norm1, text width=2.7cm, xshift=0cm, yshift=-0.2cm, text centered, fill=White] (dep) {\small Invariant (320)};
    \node[rectangle,draw,rounded corners, below of=norm2, text width=2.7cm, xshift=0cm, yshift=-0.2cm, text centered, fill=White] (indep) {\small Dependent (94)};
    \node[rectangle,draw,rounded corners, below of=stage, yshift=-3.8cm, text width=2.5cm, text centered, fill=White] (emb) {\small Stage (Node)};
    
    \draw [arrow] (indep) -- (norm2);
    \draw [arrow] (dep) -- (norm1);
    \draw [arrow] (norm1) -- (lin1);
    \draw [arrow] (norm2) -- (lin2);
    \draw [arrow] (lin1) -- (stage);
    \draw [arrow] (lin2) -- (stage);
    \draw [arrow] (emb) -- (indep);
    \draw [arrow] (emb) -- (dep);
    
  \end{tikzpicture}
  \caption{\emph{Feature Generation and Embedding:} The schedule invariant and dependent features are extracted from every stage, normalized, and then passed through linear layers to generate the respective embeddings. The embeddings are combined to derive the feature vector for the stage. The number in the brackets denotes the size of the feature/embedding.}
  \label{feat}
\end{figure}

==> graphics/gcn.tex <==
\begin{figure*}
	\centering
	\definecolor{c1}{HTML}{f54295}
	\definecolor{c2}{HTML}{f5f542}
	\definecolor{c3}{HTML}{66FF66}
    \definecolor{c4}{HTML}{00CCFF}
    
    \definecolor{c5}{HTML}{c5bd6a}
    \definecolor{c6}{HTML}{33e6b3}
    
    \definecolor{c7}{HTML}{7cd28f}
    
    \definecolor{c8}{HTML}{94c18f}
    \definecolor{c9}{HTML}{b9b77d}
    \definecolor{c10}{HTML}{cbb274}
    
	\begin{tikzpicture}
    \node (a) [stage, fill=c1!80] {Stage 1};
	\node (b) [stage, right of=a, xshift=0.9cm, fill=c2!80] {Stage 2};
    \node (c) [stage, below of=b, xshift = -0.9cm, yshift=-0.2cm, fill=c3!80] {Stage 3};
    \node (d) [stage, below of=c, yshift=-0.2cm, fill=c4!80] {Stage 4};
    \draw [arrow] (a) -- (c);
    \draw [arrow] (b) -- (c);
    \draw [arrow] (c) -- (d);
    
    \node (e) [stage, fill=c1!80, right of=b, xshift=2.5cm] {Stage 1};
	\node (f) [stage, right of=e, xshift=0.9cm, fill=c2!80] {Stage 2};
    \node (g) [stage, below of=f, xshift = -0.9cm, yshift=-0.2cm, fill=c5!80] {Stage 3};
    \node (h) [stage, below of=g, yshift=-0.2cm, fill=c6!80] {Stage 4};
    \draw [arrow] (e) -- (g);
    \draw [arrow] (f) -- (g);
    \draw [arrow] (g) -- (h);
    
    \node (i) [stage, fill=c1!80, right of=f, xshift=2.5cm] {Stage 1};
	\node (j) [stage, right of=i, xshift=0.9cm, fill=c2!80] {Stage 2};
    \node (k) [stage, below of=j, xshift = -0.9cm, yshift=-0.2cm, fill=c5!80] {Stage 3};
    \node (l) [stage, below of=k, yshift=-0.2cm, fill=c7!80] {Stage 4};
    \draw [arrow] (i) -- (k);
    \draw [arrow] (j) -- (k);
    \draw [arrow] (k) -- (l);
    
    \node (c1) [conv, right of=c, yshift=2.7cm, xshift=-1cm] {convolution};
    \node (c2) [conv, right of=g, yshift=2.7cm, xshift=-1cm] {convolution};
    \node [single arrow, draw=black, minimum height=2em, right of=c, xshift=0.5cm, fill=black] {};
    \node [single arrow, draw=black, minimum height=2em, right of=c1, xshift=0.2cm, fill=black] {};
    \node [single arrow, draw=black, minimum height=2em, right of=g, xshift=0.5cm, fill=black] {};
    \node [single arrow, draw=black, minimum height=2em, right of=c2, xshift=0.2cm, fill=black] {};
    
    \node (con2_1) [stage2, minimum height = 0.4cm, fill=c1!80, below of=h, yshift=-1.0cm, xshift=-5cm] {};
	\node (con2_2) [stage2, minimum height = 0.4cm, below of=con2_1, fill=c2!80, yshift=0.5cm] {};
    \node (con2_3) [stage2, minimum height = 0.4cm, below of=con2_2, fill=c5!80, yshift=0.5cm] {};
    \node (con2_4) [stage2, minimum height = 0.4cm, below of=con2_3, fill=c6!80, yshift=0.5cm] {};
    
    \node (con1_1) [stage2, minimum height = 0.4cm, fill=c1!80, left of=con2_1, xshift=-0.3cm] {};
	\node (con1_2) [stage2, minimum height = 0.4cm, below of=con1_1, fill=c2!80, yshift=0.5cm] {};
    \node (con1_3) [stage2, minimum height = 0.4cm, below of=con1_2, fill=c3!80, yshift=0.5cm] {};
    \node (con1_4) [stage2, minimum height = 0.4cm, below of=con1_3, fill=c4!80, yshift=0.5cm] {};
    
    \node (con3_1) [stage2, minimum height = 0.4cm, fill=c1!80, right of=con2_1, xshift=0.3cm] {};
	\node (con3_2) [stage2, minimum height = 0.4cm, below of=con3_1, fill=c2!80, yshift=0.5cm] {};
    \node (con3_3) [stage2, minimum height = 0.4cm, below of=con3_2, fill=c5!80, yshift=0.5cm] {};
    \node (con3_4) [stage2, minimum height = 0.4cm, below of=con3_3, fill=c7!80, yshift=0.5cm] {};
    
    \node [draw, below of=d, yshift=0.2cm, draw=white] {Initial Embeddings ($E^0$)};
    \node [draw, below of=h, yshift=0.2cm, draw=white] {After 1st Conv. ($E^1$)};
    \node [draw, below of=l, yshift=0.2cm, draw=white] {After 2nd Conv. ($E^2$)};
    
    \node [draw, below of=con2_4, yshift=0.3cm, draw=white] {$E^0$, $E^1$, and $E^2$};

    % \draw [decorate, decoration = {calligraphic brace}, ultra thick] (2.8,-3) --  (-0.7,-3);
    % \draw [decorate, decoration = {calligraphic brace}, ultra thick] (8.5,-3) --  (5,-3);
    % \draw [decorate, decoration = {calligraphic brace}, ultra thick] (14,-3) --  (10.5,-3);
    
    % \draw [arrow, thick] (1.05,-3.2) to [out=200, in=60] (con1_1.north);
    % \draw [arrow, thick] (5,-3.1) to [out=200, in=40] (con2_1.north);
    % \draw [arrow, thick] (10.5,-3.1) to [out=200, in=20] (con3_1.north);
    
    \node [single arrow, draw=black, minimum height=2em, right of=con3_2, xshift=0.2cm, yshift=-0.25cm, fill=black] {};
    
    \node (sum_block) [conv, right of=con3_2, yshift=2.2cm, xshift=-0.72cm] {sum pool};
    
    \node (b_arr5) [single arrow, draw=black, minimum height=2em, right of=sum_block, xshift=-0.1cm, yshift=-0.00cm, fill=black] {};
    
    \node (sum1) [stage3, right of=b_arr5, fill=c8!80, yshift=0.0cm, xshift=0.0cm] {};
    \node (sum2) [stage3, above of=sum1, fill=c9!80, yshift=-0.1cm, xshift=0.0cm] {};
    \node (sum3) [stage3, below of=sum1, fill=c10!80, yshift=0.1cm, xshift=0.0cm] {};
    
    \node [draw, below of=sum3, yshift=0.0cm, draw=white, text width=2.4cm] {Consolidated Embeddings ($F$)
    };
    
    \node (b_arr6) [single arrow, draw=black, minimum height=2em, right of=sum1, xshift=-0.1cm, yshift=-0.00cm, fill=black] {};
    
    \node (linear1) [conv, right of=b_arr6, yshift=1.0cm, xshift=-1.0cm] {Linear ($W_{out}$)};
    
    \node (b_arr7) [single arrow, draw=black, minimum height=2em, right of=linear1, xshift=-0.1cm, yshift=-0.00cm, fill=black] {};
    
    \node [draw, right of=b_arr7, xshift=0.5cm, draw=white] {\emph{run time ($\hat{y}$)}};
    
    \end{tikzpicture}
 	\caption{\emph{Model Architecture:} The initial node embeddings are passed through two convolutional layers. The initial ($E^0$), intermediate ($E^0$), and final embeddings ($E^0$), are preserved, and their stage-wise sum ($F$) is passed through a linear layer to produce the run time ($\hat{y}$).}
  	\label{gcn}
\end{figure*}

==> graphics/halide_auto.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}
    \node[rectangle,draw,rounded corners, text width=2.5cm, text centered, fill=White] (1) {\small Algorithm \\ specific feat.};
    \node[rectangle,draw,rounded corners, right of=1, text width=2.5cm, text centered, fill=White, xshift=2.5cm] (2) {\small Schedule dependent feat.};
    \node[rectangle,draw,rounded corners, below of=1, text width=2.5cm, text centered, fill=White, yshift=-0.5cm] (3) {\small Embedding};
    \node[rectangle,draw,rounded corners, below of=2, text width=2.5cm, text centered, fill=White, yshift=-0.5cm] (4) {\small Embedding};
    \node[rectangle,draw,rounded corners, below of=3, text width=2.5cm, text centered, fill=White, xshift=1.75cm, yshift=-0.5cm] (5) {\small Stacked Embedding};
    \node[rectangle,draw,rounded corners, below of=5, text width=2.5cm, text centered, fill=White, yshift=-0.5cm] (6) {\small Coefficients};
    
    \draw [arrow] (1) -- (3);
    \draw [arrow] (2) -- (4);
    \draw [arrow] (3) |- (5);
    \draw [arrow] (4) |- (5);
    \draw [arrow] (5) -- (6);
        
  \end{tikzpicture}
  \caption{\emph{Halide auto-scheduler model: } The \emph{algorithm} and \emph{schedule} features are passed through fully connected layers to generate embeddings which are then combined and passed through a fully connected layer to get the final coefficients. The dot product of these coefficients with the 27 hand-crafted terms is the final run time~\cite{halide_auto}.}
  \label{halide_auto}
\end{figure}

==> graphics/intro1.tex <==
\begin{figure}[h]
  \centering
  \begin{tikzpicture}
    \node (a) [state] {\small Deep Learning Application};
    \node (b) [state, right of=a, xshift=1.2cm] {\small Feature Engineering};
    \node (c) [state, right of=b, xshift=1.2cm] {\small Model};
    \node (d) [state, right of=c, xshift=1.2cm] {\small Run Time};
    \node (e) [state, below of=d, yshift=-1cm, xshift=-3.2cm] {\small Benchmark};
    
    \draw [arrow] (a) -- (b);
    \draw [arrow] (b) -- (c);
    \draw [arrow] (c) -- (d);

    \draw [arrow, dashed] (a.south) |- (e.west);
    \draw [arrow, dashed] (e.east) [out=270, in=90] -| (d.south);
    \draw [arrow, dashed] (d.north) -- ++(0,1) node[anchor=south, xshift=-1.1cm] {\small{Train/Tune}} -| (c.north);
    
  \end{tikzpicture}
  \caption{\emph{Performance model construction:} Features obtained from a deep learning program are provided as inputs to the model. The output is the estimated run time of the program. The actual run-time of the application is used to train and tune the model.}
  \label{intro1}
\end{figure}

==> graphics/intro2.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \node (a) [state] {\small Deep Learning Application};
    \node (b) [state, right of=a, xshift=1.2cm] {\small Schedule Search};
    \node (c) [state, right of=b, xshift=1.2cm] {\small Candidate Schedules};
    \node (d) [state, right of=c, xshift=1.2cm] {\small Perf. Model};
    
    \draw [arrow] (a) -- (b);
    \draw [arrow] (b) -- (c);
    \draw [arrow] (c) -- (d);
    
    \draw [arrow] (d.north) -- ++(0,1) node[anchor=south, xshift=-2.2cm] {\small{Guides}} -| (b.north);
    
  \end{tikzpicture}
  \caption{\emph{Performance Model guided search:} For a given application, the model guides the search by selecting a subset of best performing schedules for further exploration.}
  \label{intro2}
\end{figure}
